Type-Directed Discretization of Probabilistic Programs (Extended Version)

We study exact discretization as a semantics-preserving transformation for recursive, higher-order probabilistic programs with continuous distributions. We target programs where continuous values are compared against finitely many constants, so exact inference reduces to a discrete problem. Our central technical contribution is a non-local, type-directed analysis that infers where continuous values can be partitioned into finitely many observationally relevant regions, then rewrites sampling and comparison behavior over those regions. We call this transformation Slice. Because this construction is global and type-directed, correctness requires reasoning beyond the local syntax: we formalize the transformation and prove soundness for boolean queries using a coupling-style logical relations argument over operational semantics. As an application, transformed programs can be executed by discrete engines such as Dice, Roulette, and Storm. Our empirical evaluation shows two complementary strengths of Slice when paired with discrete backends: it enables exact inference for challenging continuous programs that lie beyond the reach of previous exact systems, and, on benchmarks where direct comparison is possible, it is competitive with state-of-the-art exact inference systems for continuous programs.

==> figures/architecture.tex <==
\begin{figure}[t]
    \centering
    \scalebox{.99}{
    \begin{tikzpicture}[
        node distance=1.2cm and 2cm,
        data/.style={rectangle, draw, dashed, minimum width=2.5cm, minimum height=0.9cm, align=center, font=\small},
        arrow/.style={->, thick},
        interp/.style={->, thick},
        operation/.style={font=\footnotesize, midway, above},
        operationside/.style={font=\footnotesize, midway, right},
        operationleft/.style={font=\footnotesize, midway, left},
        bigbox/.style={draw, thick, rounded corners, inner sep=0.3cm},
        impl/.style={font=\tiny, text=gray}
    ]
        % Slice compiler pipeline (horizontal inside the box)
        \node[data] (ast) {AST\\{\tiny\texttt{expr}}};
        \node[data, right=of ast] (tast) {Typed AST\\{\tiny\texttt{texpr}}};
        \node[data, right=of tast] (dast) {Discretized\\{\tiny \texttt{expr}}};
        
        % Input above AST
        \node[data, above=1.5cm of ast] (input) {\texttt{.slice} file\\{\footnotesize continuous program}};
        
        % Slice compiler box
        \node[bigbox, fit=(ast)(tast)(dast), inner sep=0.5cm, label=above:{\textbf{\Slice{} Discretizer}}] (slicebox) {};
        
        % ast.ml in top right corner of compiler box
        \node[impl] at ($(slicebox.south) + (0.0,0.25)$) {ast.ml, utils.ml, pretty.ml};
        
        % Output below dast
        \node[data, below=1.55cm of dast] (dice) {\texttt{.dice} / \texttt{.rkt} / \\\texttt{.tra} / \texttt{.lab} file\\{\footnotesize discrete program}};
        
        % Dice engine result to the left of dice output
        \node[data, left=2.6cm of dice] (output) {Probability\\Distribution};
        
        % Arrows with operations
        % Input to compiler
        \draw[arrow] (input) -- node[operationside, yshift=5mm, xshift=1mm] {Parse} (ast);
        \node[impl, align=center] at ($(input)!0.5!(ast) + (0.6,0.1)$) {parser.mly\\lexer.mll};
        
        % Inside compiler
        \draw[arrow] (ast) -- node[operation] {Type Infer} (tast);
        \node[impl, align=center] at ($(ast)!0.5!(tast) + (0,-0.4)$) {inference.ml\\lats.ml(i)};
    
        \draw[arrow] (tast) -- node[operation] {Discretize} (dast);
        \node[impl, align=center] at ($(tast)!0.5!(dast) + (0,-0.4)$) {discretization.ml\\distributions.ml};
        
        % Compiler to output
        \draw[arrow] (dast) -- node[operationside, yshift=-1mm] {Convert} (dice);
        \node[impl, align=center] at ($(dast)!0.5!(dice) + (1.3,-0.4)$) {to\_\{dice,roulette,mc\}.ml};
        
        % Backend engine - horizontal arrow from dice to output
        \draw[arrow] (dice.west) -- node[operation, align=center] {Dice / Roulette / \\ Storm Engine} (output.east);
        \node[impl, align=center] at ($(dice)!0.5!(output) + (0,-0.4)$) {BDD + WMC / \\ DTMC model checking};
        
        % Interpreter arrows
        \draw[interp] (ast.south) .. controls +(0,-0.5) and +(0,1) .. 
            node[operationleft, font=\footnotesize, align=center, yshift=-5mm, xshift=8mm] {Interpreter\\[-1mm]{\tiny \textcolor{gray}{interp.ml}}} (output.north);
        \draw[interp] (dast.south) .. controls +(0,-0.5) and +(0,1) .. (output.north);
    \end{tikzpicture}}
    \caption{Pipeline for exact discretization: typed \Slice{} programs are transformed into semantically equivalent discrete programs, then evaluated by discrete engines. The transformation stage (type inference + discretization) is backend-agnostic; \Dice{}, \Roulette{}, and \Storm{} are examples of target backends.}
    \label{fig:architecture}
\end{figure}


==> figures/cf-program.tex <==
%======================
% Step 0
%======================
\begin{figure}[ht]
  \centering
  \begin{minipage}[c]{\textwidth}
    \begin{lstlisting}[escapeinside={<@}{@>},aboveskip=0.1em,belowskip=0.1em]
    let x = if flip() <@\textcolor{purple}{then}@> uniform(0,2) <@\textcolor{purple}{else}@> gaussian(0,1) in
    let y = if 1.5 <@\textcolor{red}{>}@> x <@\textcolor{purple}{then}@> 1.8 <@\textcolor{purple}{else}@> 0.3 in x <@\textcolor{orange}{<=}@> y
    \end{lstlisting}      
  \end{minipage}
        
  \vspace{0.8em}

  \begin{minipage}[c]{\textwidth}
  \centering
  \scalebox{0.58}{
  \begin{tikzpicture}[
      floatnode/.style={draw, rounded corners, minimum width=3.3cm, minimum height=1.1cm, align=center},
      flow/.style={->, very thick, draw=purple},
      constraintgt/.style={->, very thick, dashed, draw=red},
      constraintleq/.style={->, very thick, dashed, draw=orange}
  ]

  % ==== FLOAT NODES ====

  \node[floatnode] (u) at (-6, 2) {
      $\uniform(0,2)$ \\
      \phantom{$\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\top}$}
  };

  \node[floatnode] (g) at (-6, -2) {
      $\gaussian(0,1)$ \\
      \phantom{$\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\top}$}
  };

  \node[floatnode] (x) at (-1, 0) {
      $x$ \\
      \phantom{$\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\top}$}
  };

  \node[floatnode] (c15) at (-1, -2) {
      1.5 \\
      \phantom{$\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\{1.5\}}$}
  };

  \node[floatnode] (y) at (8, 0) {
      $y$ \\
      \phantom{$\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\{0.3,1.8\}}$}
  };

  \node[floatnode] (c18) at (4.0, 2) {
      1.8 \\
      \phantom{$\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\{1.8\}}$}
  };

  \node[floatnode] (c03) at (4.0, -2) {
      0.3 \\
      \phantom{$\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\{0.3\}}$}
  };

  % ==== DATA FLOW EDGES ====

  \draw[flow] (u) -- node[below left] {\small then-branch flow} (x);
  \draw[flow] (g) -- node[above left] {\small else-branch flow} (x);

  \draw[flow] (c18) -- node[above right] {\small then-branch flow} (y);
  \draw[flow] (c03) -- node[below right] {\small else-branch flow} (y);

  % ==== COMPARISON EDGES ====

  \draw[constraintgt] (c15) -- node[right] {$>$} (x);
  \draw[constraintleq] (x) -- node[above] {$\leq$} (y);

  \end{tikzpicture}
  }
  \end{minipage}
\caption{Constraint graph for float types. Solid arrows represent data flow, and dashed arrows constraints.}
\label{fig:constraint-graph-gaussian}
\end{figure}


==> figures/cf-propagation.tex <==
\begin{figure}[t]
    \centering
    
    %======================
    % Step 1
    %======================
    \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{minipage}[c]{\textwidth}
    \centering
    \scalebox{0.58}{
    \begin{tikzpicture}[
        floatnode/.style={draw, rounded corners, minimum width=3.3cm, minimum height=1.1cm, align=center},
        flow/.style={->, thick, color=black},
        constraint/.style={->, thick, dashed, color=black}
    ]
    
    % ==== FLOAT NODES ====
    
    \node[floatnode] (u) at (-6, 2) {
        $\uniform(0,2)$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\boldsymbol{\textcolor{violet}{\top}}}$
    };
    
    \node[floatnode] (g) at (-6, -2) {
        $\gaussian(0,1)$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\boldsymbol{\textcolor{violet}{\top}}}$
    };
    
    \node[floatnode] (x) at (-1, 0) {
        $x$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\phantom{\top}}$
    };
    
    \node[floatnode] (c15) at (-1, -2) {
        1.5 : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\{\boldsymbol{\textcolor{violet}{1.5}}\}}$
    };
    
    \node[floatnode] (y) at (8, 0) {
        $y$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\phantom{\{0.3,1.8\}}}$
    };
    
    \node[floatnode] (c18) at (4.0, 2) {
        1.8 : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\{\boldsymbol{\textcolor{violet}{1.8}}\}}$
    };
    
    \node[floatnode] (c03) at (4.0, -2) {
        0.3 : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\{\boldsymbol{\textcolor{violet}{0.3}}\}}$
    };
    
    % ==== DATA FLOW EDGES ====
    
    \draw[flow] (u) -- node[below left] {\small then-branch flow} (x);
    \draw[flow] (g) -- node[above left] {\small else-branch flow} (x);
    
    \draw[flow] (c18) -- node[above right] {\small then-branch flow} (y);
    \draw[flow] (c03) -- node[below right] {\small else-branch flow} (y);
    
    % ==== COMPARISON EDGES ====
    
    \draw[constraint] (c15) -- node[right] {$>$} (x);
    \draw[constraint] (x) -- node[above] {$\leq$} (y);
    
    \end{tikzpicture}
    }
    \end{minipage}
    
    \caption{\emph{Initialize value sets.} Literal floats are annotated with their numeric value, and continuous distributions with~$\top$.}
    \label{fig:control-flow-gaussian-a}
    \end{subfigure}
    \vspace{0.1cm}
    
    
    %======================
    % Step 2
    %======================
    \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{minipage}[c]{\textwidth}
    \centering
    \scalebox{0.58}{
    \begin{tikzpicture}[
        floatnode/.style={draw, rounded corners, minimum width=3.3cm, minimum height=1.1cm, align=center},
        flow/.style={->, ultra thick, draw=purple},
        constraint/.style={->, thick, dashed, color=black}
    ]

    % ==== FLOAT NODES ====

    \node[floatnode] (u) at (-6, 2) {
        $\uniform(0,2)$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\top}$
    };

    \node[floatnode] (g) at (-6, -2) {
        $\gaussian(0,1)$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\top}$
    };

    \node[floatnode] (x) at (-1, 0) {
        $x$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\boldsymbol{\textcolor{purple}{\top}}}$
    };

    \node[floatnode] (c15) at (-1, -2) {
        1.5 : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\{1.5\}}$
    };

    \node[floatnode] (y) at (8, 0) {
        $y$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\{\boldsymbol{\textcolor{purple}{0.3,1.8}}\}}$
    };

    \node[floatnode] (c18) at (4.0, 2) {
        1.8 : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\{1.8\}}$
    };

    \node[floatnode] (c03) at (4.0, -2) {
        0.3 : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\{0.3\}}$
    };

    % ==== DATA FLOW EDGES ====

    \draw[flow] (u) -- node[below left, text=black] {\small then-branch flow} (x);
    \draw[flow] (g) -- node[above left, text=black] {\small else-branch flow} (x);

    \draw[flow] (c18) -- node[above right, text=black] {\small then-branch flow} (y);
    \draw[flow] (c03) -- node[below right, text=black] {\small else-branch flow} (y);

    % ==== COMPARISON EDGES ====

    \draw[constraint] (c15) -- node[right] {$>$} (x);
    \draw[constraint] (x) -- node[above] {$\leq$} (y);

    \end{tikzpicture}
    }
    \end{minipage}\hfill
    \caption{\emph{Propagate value sets (forward along data flow edges).} Any expression formed by an if-expression inherits the union of the value sets of its branches.}
    \label{fig:control-flow-gaussian-b}
    \end{subfigure}
    \vspace{0.3cm}
    
    %======================
    % Step 3
    %======================
    \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{minipage}[c]{\textwidth}
    \centering
    \scalebox{0.58}{
    \begin{tikzpicture}[
        floatnode/.style={draw, rounded corners, minimum width=3.3cm, minimum height=1.1cm, align=center},
        flow/.style={->, thick, color=black},
        constraintred/.style={->, ultra thick, dashed, draw=red},
        constraintpurple/.style={->, ultra thick, dashed, draw=orange}
    ]

    % ==== FLOAT NODES ====

    \node[floatnode] (u) at (-6, 2) {
        $\uniform(0,2)$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\top}$
    };

    \node[floatnode] (g) at (-6, -2) {
        $\gaussian(0,1)$ : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\top}$
    };

    \node[floatnode] (x) at (-1, 0) {
        $x$ : \\
        $\floattype{\{\boldsymbol{\textcolor{orange}{\cleq{0.3}}, \textcolor{red}{\clt{1.5}}, \textcolor{orange}{\cleq{1.8}}}\}}{\top}$
    };

    \node[floatnode] (c15) at (-1, -2) {
        1.5 : \\
        $\floattype{\{\boldsymbol{\textcolor{orange}{\cleq{0.3}}, \textcolor{red}{\clt{1.5}}, \textcolor{orange}{\cleq{1.8}}}\}}{\{1.5\}}$
    };

    \node[floatnode] (y) at (8, 0) {
        $y$ : \\
        $\floattype{\{\boldsymbol{\textcolor{orange}{\cleq{0.3}}, \textcolor{red}{\clt{1.5}}, \textcolor{orange}{\cleq{1.8}}}\}}{\{0.3,1.8\}}$
    };

    \node[floatnode] (c18) at (4.0, 2) {
        1.8 : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\{1.8\}}$
    };

    \node[floatnode] (c03) at (4.0, -2) {
        0.3 : \\
        $\floattype{\phantom{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}}{\{0.3\}}$
    };

    % ==== DATA FLOW EDGES ====

    \draw[flow] (u) -- node[below left] {\small then-branch flow} (x);
    \draw[flow] (g) -- node[above left] {\small else-branch flow} (x);

    \draw[flow] (c18) -- node[above right] {\small then-branch flow} (y);
    \draw[flow] (c03) -- node[below right] {\small else-branch flow} (y);

    % ==== COMPARISON EDGES ====

    \draw[constraintred] (c15) -- node[right, text=black] {$>$} (x);
    \draw[constraintpurple] (x) -- node[above, text=black] {$\leq$} (y);

    \end{tikzpicture}
    }
    \end{minipage}\hfill
    \caption{\emph{Generate cut sets.} Comparisons contribute threshold values (e.g., $1.5$, $0.3$, $1.8$) to the cut sets of participating expressions. Cut sets of expressions on both sides of a comparison (e.g. $1.5 > x$ and $x \leq y$) are unified to ensure consistent discretization.}
    \label{fig:control-flow-gaussian-c}
    \end{subfigure}
    \vspace{0.3cm}
    
    %======================
    % Step 4
    %======================
    \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{minipage}[c]{\textwidth}
    \centering
    \scalebox{0.58}{
    \begin{tikzpicture}[
        floatnode/.style={draw, rounded corners, minimum width=3.3cm, minimum height=1.1cm, align=center},
        flow/.style={->, ultra thick, draw=purple},
        constraint/.style={->, thick, dashed, color=black}
    ]

    % ==== FLOAT NODES ====

    \node[floatnode] (u) at (-6, 2) {
        $\uniform(0,2)$ : \\
        $\floattype{\{\boldsymbol{\textcolor{purple}{\cleq{0.3}, \clt{1.5}, \cleq{1.8}}}\}}{\top}$
    };

    \node[floatnode] (g) at (-6, -2) {
        $\gaussian(0,1)$ : \\
        $\floattype{\{\boldsymbol{\textcolor{purple}{\cleq{0.3}, \clt{1.5}, \cleq{1.8}}}\}}{\top}$
    };

    \node[floatnode] (x) at (-1, 0) {
        $x$ : \\
        $\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\top}$
    };

    \node[floatnode] (c15) at (-1, -2) {
        1.5 : \\
        $\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\{1.5\}}$
    };

    \node[floatnode] (y) at (8, 0) {
        $y$ : \\
        $\floattype{\{\cleq{0.3}, \clt{1.5}, \cleq{1.8}\}}{\{0.3,1.8\}}$
    };

    \node[floatnode] (c18) at (4.0, 2) {
        1.8 : \\
        $\floattype{\{\boldsymbol{\textcolor{purple}{\cleq{0.3}, \clt{1.5}, \cleq{1.8}}}\}}{\{1.8\}}$
    };

    \node[floatnode] (c03) at (4.0, -2) {
        0.3 : \\
        $\floattype{\{\boldsymbol{\textcolor{purple}{\cleq{0.3}, \clt{1.5}, \cleq{1.8}}}\}}{\{0.3\}}$
    };

    % ==== DATA FLOW EDGES ====

    \draw[flow] (u) -- node[below left] {\small then-branch flow} (x);
    \draw[flow] (g) -- node[above left] {\small else-branch flow} (x);

    \draw[flow] (c18) -- node[above right] {\small then-branch flow} (y);
    \draw[flow] (c03) -- node[below right] {\small else-branch flow} (y);

    % ==== COMPARISON EDGES ====

    \draw[constraint] (c15) -- node[right] {$>$} (x);
    \draw[constraint] (x) -- node[above] {$\leq$} (y);

    \end{tikzpicture}
    }
    \end{minipage}\hfill
    \caption{\emph{Propagate cut sets (backward along data flow edges).} Cuts introduced at comparison sites are pushed backward along the edges in~\Cref{fig:control-flow-gaussian-b} so that all contributing subexpressions share the same interval boundaries for discretization.}
    \label{fig:control-flow-gaussian-d}
    \end{subfigure}

    \caption{Constraint graphs showing value-set flow and cut-set propagation over float-typed subexpressions for example~\Cref{sec:examples:4}. Colored elements indicate the components of the float types activated at each step.}
    \label{fig:control-flow-gaussian}
\end{figure}


==> figures/cuts.tex <==
\begin{figure}[t]
  \centering
  \scalebox{0.6}{
  \begin{tikzpicture}[scale=1.1]

  % ===== BEGIN GRAPH REGION =====
  \begin{scope}[xshift=-2.5cm, scale=0.75]

  % Axes for Gaussian
  \draw[->] (-5,0) -- (6,0);
  \node[text=green] at (-4.8, -0.3) {$-\infty$};
  \node[text=green] at (5.8, -0.3) {$+\infty$};

  % Cut labels
  \node[text=green] at (0.1, -0.5) {0.1};
  \node[text=green] at (0.8, -0.5) {0.8};
  \node[text=green] at (2.0, -0.5) {2.0};

  % Gaussian curve N(0,1)
  \draw[thick, domain=-4:6, smooth, variable=\x]
      plot ({\x},{2.2*exp(-(\x*\x)/2)});

  % Vertical dotted lines for cuts
  \draw[dotted, thick, gray] (0.1,2.4) -- (0.1,0);
  \draw[dotted, thick, gray] (0.8,2.4) -- (0.8,0);
  \draw[dotted, thick, gray] (2.0,2.4) -- (2.0,0);

  % Shaded continuous intervals 
  \fill[blue,   opacity=0.5] (-4,0) -- plot[domain=-4:0.1] (\x,{2.2*exp(-(\x*\x)/2)}) -- (0.1,0) -- cycle;
  \fill[red,    opacity=0.5] (0.1,0) -- plot[domain=0.1:0.8] (\x,{2.2*exp(-(\x*\x)/2)}) -- (0.8,0) -- cycle;
  \fill[purple, opacity=0.5] (0.8,0) -- plot[domain=0.8:2.0] (\x,{2.2*exp(-(\x*\x)/2)}) -- (2.0,0) -- cycle;
  \fill[olive, opacity=0.5] (2.0,0) -- plot[domain=2.0:6] (\x,{2.2*exp(-(\x*\x)/2)}) -- (6,0) -- cycle;

  % Discrete distribution (equal-width bars)
  \def\shift{0.7}
  \def\barW{1.4}
  \def\barY{-3.2}

  % TOPS of bars (with areas proprotional to true CDF masses)
  \def\hA{-1.6}        % 1.600 = 0.5398 * k
  \def\hB{-2.464}      % 0.736 = 0.2483 * k
  \def\hC{-2.639}      % 0.561 = 0.1891 * k
  \def\hD{-3.132}      % 0.068 = 0.0228 * k

  % Left edges
  \def\xA{-2*\barW + \shift}
  \def\xB{-1*\barW + \shift}
  \def\xC{0 + \shift}
  \def\xD{\barW + \shift}

  % Bars
  \draw (\xA,\hA) rectangle ++(\barW,\barY-\hA);
  \fill[blue, opacity=0.5] (\xA,\hA) rectangle ++(\barW,\barY-\hA);

  \draw (\xB,\hB) rectangle ++(\barW,\barY-\hB);
  \fill[red, opacity=0.5] (\xB,\hB) rectangle ++(\barW,\barY-\hB);

  \draw (\xC,\hC) rectangle ++(\barW,\barY-\hC);
  \fill[purple, opacity=0.5] (\xC,\hC) rectangle ++(\barW,\barY-\hC);

  \draw (\xD,\hD) rectangle ++(\barW,\barY-\hD);
  \fill[olive, opacity=0.5] (\xD,\hD) rectangle ++(\barW,\barY-\hD);

  % Bar labels
  \node[text=orange] at (\xA+0.5*\barW,\barY-0.3) {0};
  \node[text=orange] at (\xB+0.5*\barW,\barY-0.3) {1};
  \node[text=orange] at (\xC+0.5*\barW,\barY-0.3) {2};
  \node[text=orange] at (\xD+0.5*\barW,\barY-0.3) {3};

  % Dotted lines connecting cuts in gaussian to bars in discrete
  % (-∞) → top of bar 0 left edge
  \draw[dotted, thick, gray]
      (-5,0) .. controls (-5,-1.0) and (\xA,-1.05) .. (\xA,\hA);

  % 0.1 → top of boundary between bar 0 and bar 1
  \draw[dotted, thick, gray]
      (0.1,0) .. controls (0.1,-1.1) and (\xB,-1.15) .. (\xB,\hA);

  % 0.8 → top of boundary between bar 1 and bar 2
  \draw[dotted, thick, gray]
      (0.8,0) .. controls (0.8,-1.2) and (\xC,-1.25) .. (\xC,\hC);

  % 2.0 → top of boundary between bar 2 and bar 3
  \draw[dotted, thick, gray]
      (2.0,0) .. controls (2.0,-1.3) and (\xD,-1.35) .. (\xD,\hD);

  % (+∞) → top of bar 3 right edge
  \draw[dotted, thick, gray]
      (6,0) .. controls (6,-1.4) and (\xD+\barW,-1.4) .. (\xD+\barW,\hD);

  \end{scope}
  % ===== END GRAPH REGION =====

  % Program labels
  \node[left, align=left, text width=6cm] at (-6.2,0.9) {original program:\\ $\letkw \; x = \gaussian(0,1) \; \inkw$ \\ $\ifkw \; x < \textcolor{green}{0.8} \; \thenkw \; x < \textcolor{green}{0.1} \; \elsekw \; x < \textcolor{green}{2.0}$};

  \node[left, align=left, text width=6cm] at (-6.2,-2.0) {discretized program:\\ $\letkw \; x =$ \\$\discrete(\textcolor{blue}{0.5398},\textcolor{red}{0.2483},\textcolor{purple}{0.1891},\textcolor{olive}{0.0228}) \; \inkw$ \\ $\ifkw \; x < \textcolor{orange}{2} \; \thenkw \; x < \textcolor{orange}{1} \; \elsekw \; x < \textcolor{orange}{3}$};

  \node[align=left] at (5.2,-1.8) {
    \textcolor{blue}{$\Pr(0)=CDF(0.1)-\overbrace{CDF(-\infty)}^{= 0}=0.5398$}\\
    \textcolor{red}{$\Pr(1)=CDF(0.8)-CDF(0.1)=0.2483$}\\
    \textcolor{purple}{$\Pr(2)=CDF(2.0)-CDF(0.8)=0.1891$}\\
    \textcolor{olive}{$\Pr(3)=\underbrace{CDF(+\infty)}_{= 1}-CDF(2.0)=0.0228$}
  };

  \end{tikzpicture}
  }
  \caption{Discretization of the original program into its semantically equivalent discretized program for~\Cref{sec:examples:1}. The shaded regions show how the cuts at 0.1, 0.8, and 2.0 partition the continuous distribution into four intervals $(-\infty, 0.1)$, $[0.1, 0.8)$, $[0.8, 2.0)$, and $[2.0, +\infty)$, whose masses become the probabilities of outcomes 0, 1, 2, and 3, i.e., interval indices, in the discrete distribution.}
  \label{fig:cuts-gaussian}
\end{figure}


==> figures/latent-variable.tex <==
\begin{figure}[ht]
    \centering
  
    %======================
    % Program
    %======================
    \begin{minipage}[c]{\textwidth}
      \begin{lstlisting}[escapeinside={<@}{@>},aboveskip=0.1em,belowskip=0.1em]
      let x = if flip() <@\textcolor{purple}{then}@> 0.5 <@\textcolor{purple}{else}@> 1.5 in gaussian(0, <@\textcolor{red}{x}@>) <@\textcolor{orange}{<}@> 0.5
      \end{lstlisting}
    \end{minipage}
  
    \vspace{0.8em}
  
    %======================
    % Constraint graph
    %======================
    \begin{minipage}[c]{\textwidth}
        \centering
        \scalebox{0.58}{
        \begin{tikzpicture}[
            floatnode/.style={draw, rounded corners, minimum width=3.3cm, minimum height=1.1cm, align=center},
            flow/.style={->, very thick, draw=purple},
            constraintlt/.style={->, very thick, dashed, draw=orange}
        ]
        
        % ===== FLOAT VALUE NODES =====
        
        \node[floatnode] (v05) at (-6, 2) {
            0.5 : \\
            $\floattype{\{\cleq{0.5}, \cleq{1.5}\}}{\{0.5\}}$
        };
        
        \node[floatnode] (v15) at (-6, -2) {
            1.5 : \\
            $\floattype{\{\cleq{0.5}, \cleq{1.5}\}}{\{1.5\}}$
        };
        
        % ===== X NODE =====
        
        \node[floatnode] (x) at (-1, 0) {
            $x$ : \\
            $\floattype{\{\textcolor{red}{\cleq{0.5}}, \textcolor{red}{\cleq{1.5}}\}}{\{0.5,1.5\}}$
        };
        
        % ===== SINGLE GAUSSIAN NODE =====
        
        \node[floatnode] (g) at (5, 0) {
            $\gaussian(0, x)$ : \\
            $\floattype{\{\clt{0.5}\}}{\top}$
        };
        
        % ===== CONSTANT 0.5 NODE =====
        
        \node[floatnode] (c05) at (10, 0) {
            0.5 : \\
            $\floattype{\{\clt{0.5}\}}{\{0.5\}}$
        };
        
        % ===== DATA FLOW EDGES (match Step 1 placement style) =====
        
        \draw[flow] (v05) -- node[below left] {\small then-branch flow} (x);
        \draw[flow] (v15) -- node[above left] {\small else-branch flow} (x);
        
        % ===== SELF LOOP ON X WITH "recovers" =====
        
        \draw[flow, color=red, dashed, very thick]
            (x.east) .. controls +(0.8,0) and +(0.8,-0.8) ..
            node[right, text=black, inner sep=1pt] {\small recovers}
            (x.south east);
        
        % ===== GAUSSIAN TO CONSTANT LINE =====
        
        \draw[constraintlt] (g) -- node[above] {$<$} (c05);
        
        \end{tikzpicture}
        }
    \end{minipage}
  
    \caption{Constraint graph populated with float type information. As before, solid arrows represent data flow, and dashed arrows represent comparison constraints. Using $x$ as a Gaussian parameter induces a \emph{recovers} constraint, the red dashed self-loop, which ensures a unique discrete index for each value of $x$.}
    \label{fig:control-flow-distinguishes}
 \end{figure}
